A robust DPG method for large domains

We observe a dramatic lack of robustness of the DPG method when solving problems on large domains and where stability is based on a Poincar\'e-type inequality. We show how robustness can be re-established by using appropriately scaled test norms. As model cases we study the Poisson problem and the Kirchhoff--Love plate bending model, and also include fully discrete variants where optimal test functions are approximated. Numerical experiments for both model problems, including an-isotropic domains and mixed boundary conditions, confirm our findings.

==> ExperimentAnisotropic.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropic_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropic_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_NoScaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_NoScaling_2.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{loglogaxis}[
% %    title={\tiny $\gamma=0.85$},
% %height=7cm,
% width=0.49\textwidth,
% %colorbrewer cycle list=Set2,
% % initialize Set1-5:
% cycle list/Dark2-5,
% % combine it with ’mark list*’:
% cycle multiindex* list={
% mark list*\nextlist
% Dark2-5\nextlist
% },
% %xlabel={number of degrees of freedom},
% %ylabel={errors and estimators},
% grid=major,
% legend entries={\small $10^{-1}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
% legend pos=south west,
% every axis plot/.append style={ultra thick},
% ]
% \addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropic_Scaling_2.csv};
% \addplot table [x=dofDPG,y expr={\thisrowno{3}/10}] {data/resultDiffusionAnisotropic_Scaling_2.csv};
% \addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_Scaling_2.csv};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_Scaling_2.csv};
% 
% %\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
% %\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
% \end{loglogaxis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropic_NoScaling_4.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropic_NoScaling_4.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_NoScaling_4.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={150*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_NoScaling_4.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{loglogaxis}[
% %    title={\tiny $\gamma=0.85$},
% %height=7cm,
% width=0.49\textwidth,
% %colorbrewer cycle list=Set2,
% % initialize Set1-5:
% cycle list/Dark2-5,
% % combine it with ’mark list*’:
% cycle multiindex* list={
% mark list*\nextlist
% Dark2-5\nextlist
% },
% %xlabel={number of degrees of freedom},
% %ylabel={errors and estimators},
% grid=major,
% legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
% legend pos=south west,
% every axis plot/.append style={ultra thick},
% ]
% \addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultDiffusionAnisotropic_Scaling_4.csv};
% \addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropic_Scaling_4.csv};
% \addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_Scaling_4.csv};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={150*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_Scaling_4.csv};
% 
% %\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
% %\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
% \end{loglogaxis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropic_NoScaling_5.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropic_NoScaling_5.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_NoScaling_5.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={5500*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_NoScaling_5.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{loglogaxis}[
% %    title={\tiny $\gamma=0.85$},
% %height=7cm,
% width=0.49\textwidth,
% %colorbrewer cycle list=Set2,
% % initialize Set1-5:
% cycle list/Dark2-5,
% % combine it with ’mark list*’:
% cycle multiindex* list={
% mark list*\nextlist
% Dark2-5\nextlist
% },
% xlabel={number of degrees of freedom},
% %ylabel={errors and estimators},
% grid=major,
% legend entries={\small $10^{-3}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^3}$},
% legend pos=south west,
% every axis plot/.append style={ultra thick},
% ]
% \addplot table [x=dofDPG,y expr={\thisrowno{3}/1000}] {data/resultDiffusionAnisotropic_Scaling_5.csv};
% \addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropic_Scaling_5.csv};
% \addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropic_Scaling_5.csv};
% \addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1000*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropic_Scaling_5.csv};
% 
% %\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
% %\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
% \end{loglogaxis}
% \end{tikzpicture}


==> ExperimentAnisotropicMixedBC.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropicMixedBC_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={4*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropicMixedBC_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-1}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/10}] {data/resultDiffusionAnisotropicMixedBC_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropicMixedBC_Scaling_1.csv};



%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropicMixedBC_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_NoScaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropicMixedBC_NoScaling_2.csv};


%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultDiffusionAnisotropicMixedBC_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1/10*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropicMixedBC_Scaling_2.csv};



%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusionAnisotropicMixedBC_NoScaling_3.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_NoScaling_3.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_NoScaling_3.csv};



%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-3}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^3}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/1000}] {data/resultDiffusionAnisotropicMixedBC_Scaling_3.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusionAnisotropicMixedBC_Scaling_3.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusionAnisotropicMixedBC_Scaling_3.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1/100*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusionAnisotropicMixedBC_Scaling_3.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> ExperimentDiffusion.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusion_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusion_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusion_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_NoScaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-1}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/10}] {data/resultDiffusion_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultDiffusion_NoScaling_4.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_NoScaling_4.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_NoScaling_4.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultDiffusion_Scaling_4.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultDiffusion_Scaling_4.csv};
\addplot table [x=dofDPG,y=err] {data/resultDiffusion_Scaling_4.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> ExperimentKLove.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLove_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={18*10*sqrt(\thisrowno{1})^(-1)}] {data/resultKLove_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLove_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={18*10*sqrt(\thisrowno{1})^(-1)}] {data/resultKLove_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLove_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_NoScaling_2.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultKLove_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={18*sqrt(\thisrowno{1})^(-1)}] {data/resultKLove_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLove_NoScaling_3.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_NoScaling_3.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_NoScaling_3.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-4}\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/10000}] {data/resultKLove_Scaling_3.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLove_Scaling_3.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLove_Scaling_3.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={18/10*sqrt(\thisrowno{1})^(-1)}] {data/resultKLove_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> ExperimentKLoveAnisotropic.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLoveAnisotropic_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveAnisotropic_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveAnisotropic_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveAnisotropic_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultKLoveAnisotropic_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveAnisotropic_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveAnisotropic_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveAnisotropic_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLoveAnisotropic_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveAnisotropic_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveAnisotropic_NoScaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1000*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveAnisotropic_NoScaling_2.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-4}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/10000}] {data/resultKLoveAnisotropic_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveAnisotropic_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveAnisotropic_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveAnisotropic_NoScaling_2.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> ExperimentKLoveMixedBC.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLoveMixedBC_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveMixedBC_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveMixedBC_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={4*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveMixedBC_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultKLoveMixedBC_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveMixedBC_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveMixedBC_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1.5*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveMixedBC_Scaling_1.csv};



%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultKLoveMixedBC_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveMixedBC_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveMixedBC_NoScaling_2.csv};


%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $25^{-2}\|u-u_h\|$,\small $\|\MM-\MM_h\|$, \small $\|\bu-\bu_h\|_{E,25}$},
%legend pos=south west,
legend style={at={(0.03,0.5)},anchor=west},
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/(25*25)}] {data/resultKLoveMixedBC_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultKLoveMixedBC_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultKLoveMixedBC_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={1/10*sqrt(\thisrowno{1})^(-1)}] {data/resultKLoveMixedBC_Scaling_2.csv};



%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}



==> ExperimentReaction.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultReaction_NoScaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_NoScaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_NoScaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultReaction_Scaling_1.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_Scaling_1.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_Scaling_1.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultReaction_NoScaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_NoScaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_NoScaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
%xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-1}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/10}] {data/resultReaction_Scaling_2.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_Scaling_2.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_Scaling_2.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={14*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_E$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y=errU] {data/resultReaction_NoScaling_4.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_NoScaling_4.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_NoScaling_4.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={100*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
cycle list/Dark2-5,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-5\nextlist
},
xlabel={number of degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $10^{-2}\|u-u_h\|$,\small $\|\bsigma-\bsigma_h\|$, \small $\|\bu-\bu_h\|_{E,10^2}$},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dofDPG,y expr={\thisrowno{3}/100}] {data/resultReaction_Scaling_4.csv};
\addplot table [x=dofDPG,y=errSigma] {data/resultReaction_Scaling_4.csv};
\addplot table [x=dofDPG,y=err] {data/resultReaction_Scaling_4.csv};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={4*sqrt(\thisrowno{1})^(-1)}] {data/resultDiffusion_NoScaling_1.csv};

%\logLogSlopeTriangle{0.9}{0.2}{0.53}{0.5}{black}{{\small $\tfrac12$}};
%\logLogSlopeTriangleBelow{0.85}{0.2}{0.1}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}

